A Systematic Literature Review of Retrieval-Augmented Generation: Techniques, Metrics, and Challenges

This systematic review of the research literature on retrieval-augmented generation (RAG) provides a focused analysis of the most highly cited studies published between 2020 and May 2025. A total of 128 articles met our inclusion criteria. The records were retrieved from ACM Digital Library, IEEE Xplore, Scopus, ScienceDirect, and the Digital Bibliography and Library Project (DBLP). RAG couples a neural retriever with a generative language model, grounding output in up-to-date, non-parametric memory while retaining the semantic generalisation stored in model weights. Guided by the PRISMA 2020 framework, we (i) specify explicit inclusion and exclusion criteria based on citation count and research questions, (ii) catalogue datasets, architectures, and evaluation practices, and (iii) synthesise empirical evidence on the effectiveness and limitations of RAG. To mitigate citation-lag bias, we applied a lower citation-count threshold to papers published in 2025 so that emerging breakthroughs with naturally fewer citations were still captured. This review clarifies the current research landscape, highlights methodological gaps, and charts priority directions for future research.

==> (inline-0) <==
\begin{longtable}{ % Done - 20.05.2025
  p{0.21\linewidth}  % Datasets
  p{0.17\linewidth}  % Chunking Mechanism
  p{0.17\linewidth}  % Retrieval Mechanism
  p{0.17\linewidth}  % Vector Space Encoder
  p{0.2\linewidth}  % Generation Model
}

  \caption[Study characteristics of included RAG papers]{Study characteristics of 128 included RAG papers by domain: datasets, chunking mechanisms, retrieval mechanisms, vector-space encoders, and generation models.}
  \label{tab:extractedData} \\
  \toprule
    \multicolumn{1}{p{0.21\linewidth}}{\textbf{Datasets}} &
    \multicolumn{1}{p{0.17\linewidth}}{\textbf{Chunking Mechanism}} &
    \multicolumn{1}{p{0.17\linewidth}}{\textbf{Retrieval Mechanism}} &
    \multicolumn{1}{p{0.17\linewidth}}{\textbf{Vector Space Encoder}} &
    \multicolumn{1}{p{0.2\linewidth}}{\textbf{Generation Model}} \\
  \midrule
  \endfirsthead

  \multicolumn{5}{c}{{\bfseries Table \thetable\ continued from previous page}} \\
  \toprule
  \textbf{Datasets} & \textbf{Chunking Mechanism} & \textbf{Retrieval Mechanism} & \textbf{Vector Space Encoder} & \textbf{Generation Model} \\
  \midrule
  \endhead

  \midrule \multicolumn{5}{c}{{(Continued on next page)}} \\
  \bottomrule
  \endfoot

  \bottomrule
  \endlastfoot
\multicolumn{5}{l}{{\textbf{Domain: Knowledge-Intensive Tasks}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Adversarial NLI; Chain-of-thought; FACTUALITYPROMPTS; FLAN; HANS; Lambada; Pre-training Corpus; RACE; REALTOXICITYPROMPTS; Self-Instruct; SODA; WinoGrande; Word-in-Context \cite{RN867}
  \item CoQA; CommonsenseQA; DialogSum; DROP; FactKG; FreebaseQA; Natural Questions (NQ); PwC Reading-Comprehension Corpus; QuAIL; SamSum; SQuAD v2; Web Questions (WebQA); WikiQA; Wikipedia dump (December 2021) \cite{RN1748}
  \item codeparrot/github-jupyter dataset; DigMinecraft; Google search; GSM8K; GSMHard; HumanEval; HumanEval+; MBPP; MBPP+; MC-TextWorld; Minecraft Wiki \cite{RN1607}
  \item Dress Code Standards.pdf; Payment Insurance Calculation.txt; Web-based data; YouTube video content \cite{RN1609}
  \item Enron Email; HealthcareMagic-101; W3C-Email; Wikitext-103 \cite{RN1639}

\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 100-token passages \cite{RN1619}
  \item 100-word chunks \cite{RN1}
  \item 6-10 sentences \cite{RN1625}
  \item A decompose-then-recompose algorithm splits each retrieved document into smaller strips, filters out irrelevant portions, and reassembles the relevant parts. \cite{RN1395}
  \item Align passage segmentation with paragraph boundaries. \cite{RN948}
  \item Approximately 300 words each \cite{RN1637}
  \item Combine short paragraphs when possible. \cite{RN948}
  \item Each doctor-patient dialogue as an individual chunk. \cite{RN1639}
  \item Each document as a distinct chunk. \cite{RN1639}
  \item Each email as a separate data piece. \cite{RN1639}
  \item Fixed-length 100-words. \cite{RN846}
  \item Fixed-length passages averaging $\approx 180$ tokens \cite{RN1748}
  \item Fixed-size 1200-token chunks \cite{RN1756}
  \item Fixed-size 64 tokens \cite{RN1633, RN867}

\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Adaptive Retrieval: The model generates a special ``Retrieve'' reflection token to determine on demand whether external knowledge is needed. \cite{RN9}
  \item BM25 \cite{RN1608}
  \item Combines a retrieval-augmented generator with a memory selector. Iteratively refines and improves the generation process. \cite{RN383}
  \item Composite structured prompting strategy that includes a command component (e.g., ``Please repeat all the context'') to extract the retrieved content effectively. \cite{RN1639}
  \item Contriever: Uses a contrastive learning framework without supervision. \cite{RN1637}
  \item Dense Retrieval \cite{RN1,RN1395,RN1492,RN1571,RN1607,RN1609,RN1619,RN1625,RN1626,RN1633,RN1636,RN1637,RN1639,RN189,RN218,RN342,RN381,RN49,RN699,RN846,RN867,RN948, RN1742}
  \item Dense Retrieval - Dynamically triggered by RIND based on the LLM’s information needs. \cite{RN379}
  \item Dense Retrieval - FAISS \cite{RN141,RN1748}
\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ANCE (Dense) \cite{RN1625}
  \item Alibaba-NLP/gte-large-en-v1.5 (Dense) \cite{RN1638}
  \item BAAI/LLM-Embedder (Dense) \cite{RN1638}
  \item BAAI/bge-base-en (Dense) \cite{RN1638}
  \item BAAI/bge-base-en-v1.5 (Dense) \cite{RN1638}
  \item BAAI/bge-large-en (Dense) \cite{RN1638}
  \item BAAI/bge-large-en-v1.5 (Dense) \cite{RN1638}
  \item BAAI/bge-small-en (Dense) \cite{RN1638}
  \item BAAI/bge-small-en-v1.5 (Dense) \cite{RN1638}
  \item BERT (Dense) \cite{RN1571}
  \item BERT-base (Dense) \cite{RN1}
  \item BERT-based (Dense) \cite{RN1625,RN867,RN948}
  \item BGE (Dense) \cite{RN1625}
  \item BGE-Base (Dense) \cite{RN1748}
  \item BGE-Large (Dense) \cite{RN1748}
  \item BM25 (Sparse) \cite{RN1638,RN198,RN846}
  \item CLIP Variants (Dense) \cite{RN1625}
  \item ColBERTv2 (Dense) \cite{RN1748,RN699}
  \item Contriever (Dense) \cite{RN1395,RN1637,RN1638, RN379}
\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ActSTD \cite{RN1753}
  \item Alpaca \cite{RN1395}
  \item Alpaca-13B \cite{RN9}
  \item Alpaca-7B \cite{RN9}
  \item BART \cite{RN1,RN218}
  \item BART-Large \cite{RN948}
  \item Both fine-tuned small models and few-shot prompted LLMs \cite{RN383}
  \item CRAG \cite{RN1395}
  \item ChatGPT \cite{RN9}
  \item CodeLlama-7B \cite{RN1607}
  \item DiffTraj \cite{RN1753}
  \item Evidentiality prediction: An additional decoder is used for predicting the evidentiality of each passage \cite{RN342}
  \item FLAN-T5 xlarge \cite{RN681}
  \item FLAN-T5 xxlarge \cite{RN681}
  \item Flan-T5 \cite{RN1625,RN381}
  \item Fusion-in-Decoder \cite{RN218,RN342}
  \item GPT-3.5 \cite{RN1607}
  \item GPT-3.5-turbo \cite{RN1609,RN1638,RN1639,RN699}
  \item GPT-3.5-turbo-0613 \cite{RN1753,RN189,RN846}
  \item GPT-4 \cite{RN1571,RN1607}
  \item GPT-4-0613 \cite{RN189,RN846}
  \item GPT-4o-mini \cite{RN1753,RN1756}
  \item GPT-Neo-1.3B \cite{RN1639}
  \item GPT-like decoder \cite{RN867}
  \item GPT4All \cite{RN1609}
\end{itemize} \\

  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Knowledge-Intensive Tasks Continued...}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Databricks-Dolly-15K; SQuAD; TREC DL19 and TREC DL20; lyft\_2021 \cite{RN1638}
  \item MultiFieldQA-en; Qasper; QMSum; QuALITY \cite{RN1637}
  \item Amazon Book Reviews; Avocado Email; Wikipedia Corpus \cite{RN1742}
  \item BigPatent; DailyDialog; JRC-Acquis; XSum \cite{RN383}
  \item Bamboogle; Feverous \cite{RN379}
  \item CCNet; CREAK; CSQA2.0 \cite{RN218}
  \item CuratedTrec; SearchQA \cite{RN1}
  \item AI2 Reasoning Challenge (ARC); BioASQ; ConceptNet; Physical Interaction Question Answering (PIQA); RiddleSense; UMLS \cite{RN681}
  \item C4; RealNews \cite{RN1633}
  \item BioChatter Benchmark \cite{RN1740}
  \item Curated Golden Evaluation; Historical Issue Tickets \cite{RN1571}
  \item Infineon Developer Community Forum Questions; Infineon Product Documents \cite{RN1492}
  \item Current Events; MMLU Benchmark \cite{RN141}
  \item Biography \cite{RN1395}
  \item CNN/DailyMail \cite{RN189,RN1748}
  \item RAGTruth; Yelp. 2021 \cite{RN189}
  \item GPT4-Alpaca; LIMA; Oasst1; OpenAssistant; Open-Orca; WizardLM \cite{RN1608,RN1625}

\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Flexible Intervals 32 tokens \cite{RN1633}
  \item K-hop ego-graphs \cite{RN1606}
  \item Max of 2000 tokens each chunk \cite{RN1607}
  \item Overlapping - half the chunk size \cite{RN1625}
  \item Parse each support ticket into a tree structure instead of fixed-length chunks. \cite{RN1571}
  \item Passages \cite{RN218}
  \item Represent sections like Summary, Description, and Steps to Reproduce as tree nodes. \cite{RN1571}
  \item Sentence-level Chunking \cite{RN1638}
  \item Sentences \cite{RN381}
  \item Sentences or sub-sentence \cite{RN9}
  \item Sentences: 64 tokens \cite{RN198}
  \item Sliding Window Chunking Technique \cite{RN1638}
  \item Small-to-Big Chunking Technique \cite{RN1638}
  \item Splits large documents into smaller text chunks - sentence, paragraph level or often configured to a maximum size (e.g., 500 characters) \cite{RN1609}

\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval and Bing Search Engine Retrieval \cite{RN198}
  \item Dual-level retrieval \cite{RN1756}
  \item Dynamic Content Prediction - generative model forecasts upcoming content and dynamically forms retrieval queries. \cite{RN198}
  \item Efficient K-hop Subgraph Retrieval \cite{RN1606}
  \item Evolving-Based Retrieval \cite{RN1753}
  \item External search engines - primarily DuckDuckGo \cite{RN1608}
  \item Graph database query (e.g., Cypher) \cite{RN1571}
  \item Hybrid with HyDE \cite{RN1638}
  \item LLM-driven query reformulation to finalise sub-graph \cite{RN1571}
  \item Large-scale web search. \cite{RN1395}
  \item Learning-Based Retrieval \cite{RN1753}
  \item Multimodal \cite{RN1625}
  \item Retrieval is dynamically triggered by RIND based on the LLM’s information needs. \cite{RN1619}

\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item DPR (Dense) \cite{RN1748}
  \item Dragon (Dense) \cite{RN1637,RN1748}
  \item E5 (Dense) \cite{RN1571,RN1625}
  \item E5-Large (Dense) \cite{RN1748}
  \item E5-Mistral (Dense) \cite{RN1748}
  \item GPT4All \cite{RN1609}
  \item GTR (Dense) \cite{RN1742}
  \item Graph Attention Network (GAT) \cite{RN681}
  \item Graph Transformer (Dense) \cite{RN1626}
  \item OpenAI’s text-embedding-3-large (Dense) \cite{RN1608}
  \item SFR (Dense) \cite{RN1748}
  \item SentenceBERT (Dense) \cite{RN1606}
  \item SentenceBERT (SBERT) (Dense) \cite{RN1626}
  \item T5 encoder (Dense) \cite{RN342,RN49}
  \item all-MiniLM-L6-v2 (Dense) \cite{RN1639}
  \item bge-large-en (Dense) \cite{RN141}
  \item bge-large-en-v1.5 (Dense) \cite{RN1639}
  \item e5-large-v2 (Dense) \cite{RN846}
  \item e5-base-v2 (Dense) \cite{RN1639}
  \item embedding OpenAI (No name) \cite{RN1609}
  \item intfloat/e5-large-v2 (Dense) \cite{RN1638}
  \item intfloat/e5-small-v2 (Dense) \cite{RN1638}

\end{itemize} & 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Internvl2.5-8B \cite{RN1625}
  \item Llama-13b-Chat \cite{RN1639}
  \item Llama-2 \cite{RN1395,RN381}
  \item Llama-2-13B \cite{RN1626}
  \item Llama-2-13B (with LoRA fine-tuning) \cite{RN1625}
  \item Llama-2-13B-Chat \cite{RN1619,RN189,RN846}
  \item Llama-2-13b-chat-hf (for scale comparison) \cite{RN1606}
  \item Llama-2-70B \cite{RN1637}
  \item Llama-2-70B-Chat (4-bitQ) \cite{RN189,RN846}
  \item Llama-2-7B \cite{RN1625,RN1626,RN1637}
  \item Llama-2-7B-Chat \cite{RN1608,RN1619,RN189,RN846}
  \item Llama-2-7b-chat-hf (LoRA fine-tuning) \cite{RN1606}
  \item Llama-2-7b-chat-hf (frozen LLM) \cite{RN1606}
  \item Llama-3-8B \cite{RN1753}
  \item Llama-3-8B-instruct \cite{RN1625}
  \item Llama-7b-Chat \cite{RN1639}
  \item Llama2-13B \cite{RN9}
  \item Llama2-70B \cite{RN1636}
  \item Llama2-7B \cite{RN141,RN1636,RN9}
  \item Llama2-FT7B (retrieval-fine-tuned Llama2) \cite{RN9}
  \item Llava-7B \cite{RN1625}
  \item Llava-ov-7B \cite{RN1625}
  
\end{itemize} \\
  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Knowledge-Intensive Tasks Continued...}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}

  \item GPT4-Alpaca; LIMA; Oasst1; OpenAssistant; Open-Orca; WizardLM \cite{RN1608,RN1625}
  \item ALCE-ASQA; ARC-Challenge; Knowledge-intensive datasets (Natural Questions, Wizard of Wikipedia, FEVER, OpenBookQA, ARC-Easy, ASQA); TriviaQA-unfiltered \cite{RN9}
  \item GraphQA Benchmark \cite{RN1606}
  \item ExplaGraphs; WebQSP \cite{RN1606,RN1626}
  \item SceneGraphs \cite{RN1626}
  \item UltraDomain - Agriculture; UltraDomain - CS; UltraDomain - Legal; UltraDomain - Mixed \cite{RN1756}
  \item Osaka Personal Activity Trajectory; Tokyo Personal Activity Trajectory \cite{RN1753}
  \item 2WikiMultiHopQA \cite{RN1608,RN1619,RN1625,RN1638,RN198,RN379}
  \item ASQA \cite{RN1608,RN1625,RN1638,RN198}
  \item ASQA-hint; WikiAsp \cite{RN198}
  \item ELI5 \cite{RN381,RN699}
  \item FEVER \cite{RN1,RN1638,RN342,RN381,RN49,RN699}
  \item FaVIQ-Ambig \cite{RN342}
  \item Natural Questions; Natural Questions (NQ); Google Natural Questions \cite{RN1,RN1636,RN1638,RN1742,RN1748,RN218,RN342,RN381,RN49,RN867,RN948}
  \item HotpotQA \cite{RN1608,RN1619,RN1625,RN1636,RN1637,RN1638,RN1742,RN1748,RN218,RN379,RN381,RN49,RN699}
  \item IIRC \cite{RN1619}
  \item KILT \cite{RN846}

\end{itemize} 
&
\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item The graph is converted into CSV-style representations by processing its nodes and edges. \cite{RN1626}
  \item Token length 256 \cite{RN141}
  \item Token-level Chunking \cite{RN1638}
  \item Truncate overly long paragraphs. \cite{RN948}
  \item ~100 words \cite{RN1625}
\end{itemize}
&

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Retrieves subgraphs based on query relevance using the Prize-Collecting Steiner Tree optimization. \cite{RN1626}
  \item Sparse Retrieval \cite{RN1625,RN846}
  \item Subgraph Retrieval \cite{RN681}
\end{itemize}

&
\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item jinaai/jina-embeddings-v2-small-en (Dense) \cite{RN1638}
  \item multilingual-e5-large (Dense) \cite{RN846}
  \item sentence transformer (Dense) \cite{RN1633}
  \item sentence-transformers/all-mpnet-base-v2 (Dense) \cite{RN1638}
  \item text-embedding-3-small (Dense) \cite{RN1636}
  \item text-embedding-ada-002 (Dense) \cite{RN1607,RN1637}
  \item thenlper/gte-base (Dense) \cite{RN1638}
  \item thenlper/gte-small (Dense) \cite{RN1638}
\end{itemize}
&
\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item MiniGPT-4 \cite{RN1626}
  \item Mistral-7B \cite{RN141,RN1636}
  \item Mistral-7B-Instruct \cite{RN1748,RN189,RN846}
  \item Mixtral-8×7B \cite{RN1636,RN1748}
  \item NeMo GPT-43B (proprietary) \cite{RN1637}
  \item Orca2-7B \cite{RN141}
  \item PaLM-2-S \cite{RN1742}
  \item PaLM-2-XXS \cite{RN1742}
  \item Perplexity.ai \cite{RN9}
  \item Qwen-1.5-14B \cite{RN1625}
  \item Qwen2-vl-7B \cite{RN1625}
  \item RETRO+ \cite{RN1633}
  \item RETRO++ \cite{RN867}
  \item RETRO-582M \cite{RN1633}
  \item Ret-ChatGPT \cite{RN9}
  \item Ret-Llama2-chat \cite{RN9}
  \item SAIL-7B \cite{RN9}
  \item SELF-RAG-13B \cite{RN9}
  \item SELF-RAG-7B \cite{RN9}
  \item SelfRAG-Llama-2 \cite{RN1395}
  \item T5 \cite{RN218}
  \item T5-Base \cite{RN49}
  \item T5-Large \cite{RN49}
  \item T5-XL \cite{RN49}
  \item Toolformer-6B \cite{RN9}
  \item TrajGAIL \cite{RN1753}
  \item Vicuna-13B \cite{RN699}
  \item Vicuna-13B-v1.5 \cite{RN1619}
  \item text-davinci-003 \cite{RN198,RN379}
\end{itemize} \\
  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Knowledge-Intensive Tasks Continued...}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item MMLU \cite{RN1636,RN1638}
  \item MS MARCO \cite{RN1,RN1638,RN1748,RN189}
  \item MuSiQue \cite{RN1608,RN1625,RN1637,RN1638,RN379,RN699}
  \item NarrativeQA \cite{RN1637,RN1638,RN1748}
  \item OpenBookQA (OBQA) \cite{RN1608,RN1625,RN1638,RN681}
  \item PopQA \cite{RN1395,RN1608,RN1625,RN9}
  \item PubHealth \cite{RN1395,RN1638,RN9}
  \item PubMedQA \cite{RN1638,RN1748,RN681}
  \item StrategyQA \cite{RN1619,RN198,RN379,RN699}
  \item T-REx \cite{RN49,RN699,RN948}
  \item TACRED \cite{RN948}
  \item TruthfulQA \cite{RN1638,RN1748,RN867}
  \item WebQuestions \cite{RN1,RN1638,RN218}
  \item WikiMultiHopQA \cite{RN699}
  \item Wikipedia \cite{RN1395,RN1633,RN1636,RN218,RN846}
  \item Wizard of Wikipedia \cite{RN342,RN381,RN49}
  \item Zero-Shot RE \cite{RN1625,RN49,RN699,RN948}
 
\end{itemize} 
&
{}
&
{}
&
{}
&
{}
\\
\midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Open-Domain Question Answering}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 2WikiMQA \cite{RN1635,RN672}
  \item 2WikiMultiHopQA (2WikiMultihopQA) \cite{RN230,RN1745}
  \item AGNews; AdvBench; BBQ; MS MARCO; SST-2 \cite{RN1640}
  \item CoQA; SQuAD; TREC-COVID \cite{RN1614}
  \item Conceptual Caption; LAION; MultimodalQA; Probably-Asked Questions; Visual Question Answering; WebQA \cite{RN144}
  \item CORD-19; COVID-19 QA; NewsQA; QAConv \cite{RN128}
  \item Encyclopedic-VQA; InfoSeek; LLaVA-Instruct \cite{RN1642}
  \item EntityQuestion; WitQA \cite{RN1624}
  \item FreshQA; Google Search; ToolQA \cite{RN1516}
  \item HotpotQA (HQA) \cite{RN1614,RN1630,RN1635,RN1640,RN1745,RN230,RN672,RN861,RN1738}
  \item IIRC; PDFTriage \cite{RN672}
  \item MetaQA \cite{RN805}
  \item Mintaka \cite{RN861}
  \item MuSiQue \cite{RN1745,RN672}
  \item MultifieldQA-en; Qasper \cite{RN1630}
  \item Natural Questions (NQ) \cite{RN1389,RN1614,RN1630,RN1635,RN1640,RN1760,RN230,RN341,RN347,RN861,RN1745,RN1738}
  \item OK-VQA \cite{RN913}
  \item PopQA \cite{RN1516,RN1624}

\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 100 words \cite{RN128,RN1635,RN347}
  \item Aggregate knowledge-graph triples into aggregated textual statements \cite{RN805}
  \item Batch Grounding: Retrieved documents are processed in user-defined batches (e.g., 3 docs at a time); grounding stops once evidence is cited. \cite{RN1745}
  \item For PDFs, extract pages and tables as separate nodes. \cite{RN672}
  \item Group short documents into longer units (from less than 1k tokens to around 4k tokens). \cite{RN1630}
  \item Image is divided into image patches using a sliding window with a set stride \cite{RN913}
  \item Image-only entries \cite{RN144}
  \item Image-text pairs \cite{RN144}
  \item Individual Sentences \cite{RN1624}
  \item Maximum sequence length of 256 tokens \cite{RN1640}
  \item Non-overlapping segments of 100 words \cite{RN1389,RN341}
  \item Question Decomposition: The LLM breaks the original multi-hop question into simpler single-hop sub-questions before retrieval/encoding. \cite{RN1745}

\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Asynchronous Updates - Re-encode and re-index the knowledge base during training. \cite{RN128}
  \item BM25 \cite{RN1614}
  \item Contriever-MS-MARCO retriever \cite{RN1635}
  \item Dense Retrieval \cite{RN128,RN1389,RN144,RN1516,RN1614,RN1630,RN1640,RN1738,RN1745,RN1760,RN230,RN341,RN347,RN861}
  \item Document-level retrieval with CLIP \cite{RN1642}
  \item Explicit Knowledge Retrieval \cite{RN913}
  \item Google API \cite{RN1745}
  \item Hierarchical two-step retrieval \cite{RN1642}
  \item Implicit Knowledge Retrieval \cite{RN913}
  \item Iteratively retrieval - candidate relations for the current entity set, then select and rank the most relevant ones using LLM prompts and weighted voting. \cite{RN805}
  \item Knowledge Graph Traversal: LLM-based KG traversal agent \cite{RN672}
  \item Passage-level retrieval with Contriever \cite{RN1642}
  \item Sparse Retrieval \cite{RN1614,RN1630,RN1745,RN347,RN861}
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ADORE (Dense) \cite{RN1389}
  \item BCEmbedding (Dense) \cite{RN1738}
  \item BERT-base (Dense) \cite{RN347}
  \item BERT-based (Dense) \cite{RN128,RN1624}
  \item BGE cross-encoder reranker (Dense) \cite{RN1738}
  \item BGE-Large-En-V1.5 (Dense) \cite{RN1640}
  \item BM25 (Sparse) \cite{RN1389,RN1624,RN1745,RN347,RN861}
  \item CLIP (Dense) \cite{RN1642}
  \item CLIP model  - ViT-B/16 (Dense) \cite{RN913}
  \item ColBERTv2 (Dense) \cite{RN1738,RN1745}
  \item Contriever (Dense) \cite{RN1389,RN1516,RN1624,RN1642,RN347}
  \item Dense Passage Retriever (Dense) \cite{RN1738}
  \item Dual Encoder: BERT (unsupervised training procedure) (Dense) \cite{RN341}
  \item E5-Mistral-7B (Dense) \cite{RN1630}
  \item Elastic Learned Sparse Encoder (ELSER) (Sparse) \cite{RN1614}
  \item KNN-MDR (Fine-tuned) (Dense) \cite{RN672}
  \item KNN-ST (Dense) \cite{RN672}
  \item MPNet (Dense) \cite{RN861}
  \item Multimodal encoder - T5 and ViT (text and image) (Dense) \cite{RN144}

\end{itemize} 

& 
\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BART \cite{RN128}
  \item Blended RAG; Flan-T5-XXL; GLaM (one-shot); GLaM (zero-shot); PaLM540B (one-shot); RAG-end2end; RAG-original \cite{RN1614}
  \item ChatGPT \cite{RN672,RN805,RN861}
  \item Claude-3-Opus; Claude-3.5-Sonnet; DeepSeek-V2-Chat; Gemini-1.5-Pro; GPT-4-turbo; GPT-4o \cite{RN1630}
  \item Decoder (no name) \cite{RN144}
  \item Falcon-7B (4-BitQ); Llama-2-7B (4-BitQ); MPT-7B (4-BitQ); Phi-2-2.7B (4-BitQ) \cite{RN1389}
  \item Flan-250M; Flan-Large; Flan-XL; T0 \cite{RN861}
  \item Flan-T5-base; Flan-T5-large; Flan-T5-small; Flan-T5-xl; Flan-T5-xxl; Llama-2-Chat; Llama-3-Chat; MiniCPM; Mistral; StableLM2; Zephyr \cite{RN1624}
  \item Flan-T5XL; Vicuna-7B \cite{RN1642}
  \item Fusion-in-Decoder \cite{RN341}
  \item GPT-2; GPT-J; GPT-Neo; OPT \cite{RN347}
  \item GPT-3; Llama-2-70B-Chat \cite{RN805}
  \item GPT-3.5; Phi-2-2.7B \cite{RN1516,RN1738}
  \item GPT-3.5-turbo \cite{RN1640,RN1745}
  \item GPT-4 \cite{RN1516,RN1738,RN1760}
  \item GPT-Neo-1.3B; Llama-13B-Chat; Llama-7B-Chat \cite{RN1640}

\end{itemize} 
\\
\midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Open-Domain Question Answering Continued...}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item RealNews; The Pile; WikiText-103 \cite{RN347}
  \item RealTimeQA \cite{RN1516,RN1760}
  \item Reddit Webis-TLDR-17 Dataset \cite{RN1389}
  \item StrategyQA \cite{RN1635,RN1745}
  \item TriviaQA (TQA) \cite{RN1516,RN1635,RN1760,RN230,RN341,RN347,RN1738}
  \item WebQuestions (WebQ) \cite{RN1640,RN341,RN1760}
  \item WebQSP (WebQuestionsSP) \cite{RN805,RN861,RN1738}
  \item Wikidata \cite{RN861,RN913}
  \item Wikipedia (English; December 2018 and 2017/2018 dumps; passage corpus) \cite{RN1516,RN1624,RN1635,RN1642,RN1760,RN861,RN1745,RN347,RN230,RN1389,RN1738,RN341}
\end{itemize} 
& 
\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}

  \item Split each document into individual passages (text blocks) \cite{RN672}
  \item Split long units into fixed-size chunks of 512 tokens. \cite{RN1630}
  \item Summary Paragraph \cite{RN1624}
  \item Text-only entries \cite{RN144}
  \item Use 4K-token chunking when applicable. \cite{RN1630}
  \item Use each node (passage, page, or table) \cite{RN672}
  \item ~600 characters \cite{RN1642}

\end{itemize} 
& 
{}
& 
\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item RankLLaMA (Dense) \cite{RN1738}
  \item Sentence Transformers (Dense) \cite{RN1614}
  \item Spider (Dense) \cite{RN347}
  \item T5 (text) (Dense) \cite{RN144}
  \item TAGME Entity Linking (Sparse + Semantic) \cite{RN672}
  \item TF-IDF (Sparse) \cite{RN672}
  \item UAE-Large-V1 (Dense) \cite{RN1640}
  \item ViT (images) (Dense) \cite{RN144}
  \item bge-large-en-v1.5 (Dense) \cite{RN1630}
  \item transformer-based encoder (BERT-based) (Dense) \cite{RN1389}
\end{itemize} 
& 
\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Llama \cite{RN347,RN672}
  \item Llama-2-13B; Llama-3-8B; Qwen-1.5-0.5B; Qwen-1.5-1.8B; Qwen-1.5-14B; Qwen-1.5-4B; Qwen-1.5-7B; Qwen2-7B \cite{RN1738}
  \item Llama-33B; text-davinci-002 \cite{RN230}
  \item Mistral-7B \cite{RN1738,RN1745}
  \item Self-RAG-7B \cite{RN1516}
  \item T5 (fine-tuned) \cite{RN672}
  \item T5-780M \cite{RN1635}
  \item TinyLlama-1.1B \cite{RN1516,RN1624}
  \item text-davinci-003 \cite{RN1635,RN230}
  \item encoder–decoder transformer architecture (initialised with models like T5 or BART) \cite{RN913}
\end{itemize} 
\\
\midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Software Engineering}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ACE04, ACE05 \cite{RN389}
  \item AI Tutor \cite{RN391}
  \item BioASQ \cite{RN391}
  \item C Code Summarization Dataset \cite{RN360,RN363}
  \item CASIE \cite{RN389}
  \item CoNLL03, CoNLL03 \cite{RN389}
  \item Code Refinement \cite{RN209}
  \item CodeMatcher \cite{RN1743}
  \item CodeSearchNet, CodeXGLUE \cite{RN1743,RN360}
  \item Cognitive Reviewer \cite{RN391}
  \item Concode \cite{RN360}
  \item CrossCodeEval \cite{RN1746}
  \item CrossCodeLongEval \cite{RN1746}
  \item Defects4J \cite{RN209}
  \item Django \cite{RN1743}
  \item Hearthstone \cite{RN1743}
  \item InferredBugs \cite{RN348}
  \item Multi-programming Language Commit Message \cite{RN356}
  \item NL2Bash \cite{RN206}
  \item NLC2CMD \cite{RN206}
  \item NYT \cite{RN389}
  \item PyTorrent \cite{RN1743}
  \item Python Code Summarization Dataset \cite{RN363}
  \item RTLLM \cite{RN1523}
  \item RepoEval \cite{RN1746,RN825}
  \item ServiceNow Internal Data \cite{RN1502}
  \item TFix \cite{RN209}
  \item The Stack \cite{RN1746}
  \item VerilogEval \cite{RN1523}
  \item VerilogEval-syntax \cite{RN1523}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 20 lines per chunk \cite{RN1746}
  \item 50 lines per chunk \cite{RN1746}
  \item Code Property Graphs from source code \cite{RN363}
  \item Code Segments \cite{RN348}
  \item Code Snippets \cite{RN206}
  \item Code diff and commit message \cite{RN356}
  \item Code snippets, bug-fix pairs, or other programming language constructs \cite{RN209}
  \item Fixed-size sliding window \cite{RN1746}
  \item Fragment-alignment \cite{RN1746}
  \item Heuristics-based chunking: use punctuation and paragraph breaks. \cite{RN391}
  \item Partition code files using a sliding window approach \cite{RN825}
  \item Semantic chunking: use the text's inherent semantics. \cite{RN391}
  \item Sentence \cite{RN389}
  \item Stride = ½ chunk size (overlap) \cite{RN1746}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item A curated retrieval database is used, where compiler error messages (error tags) are exactly matched to stored human solutions. \cite{RN1523}
  \item Anonymous sentence embedding-based retrieval strategy \cite{RN389}
  \item Dense Retrieval \cite{RN1502,RN1746,RN348,RN360,RN391,RN825}
  \item Dense Retrieval - Lucene \cite{RN1743}
  \item Header2Code \cite{RN1743}
  \item Hybrid Patch Retriever: Lexical-based and Semantic-based \cite{RN209}
  \item Iterative Retrieval \cite{RN825}
  \item NL2Code \cite{RN1743}
  \item NL2NL. \cite{RN1743}
  \item Retrieving Similar Code \cite{RN363}
  \item Semantic Code Diff Retriever \cite{RN356}
  \item Semantic and Lexical Similarity \cite{RN206}
  \item Sparse Retrieval \cite{RN1746,RN360,RN825}
  \item Supports Unimodal and Bimodal \cite{RN360}
  \item The retrieval process enriches the input prompt with specific instructions and demonstrations for syntax error resolution. \cite{RN1523}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BM25 (Sparse) \cite{RN209,RN360}
  \item BiLSTM (Dense) \cite{RN363}
  \item Bidirectional transformer encoder model (no name) (Dense) \cite{RN348}
  \item CodeBERT \cite{RN1743}
  \item CodeBERT (fine-tuned) (Dense) \cite{RN206}
  \item CodeBERT and GraphCodeBERT (named SCODE-R) (Dense) \cite{RN360}
  \item CodeDiff Encoder (Dense) \cite{RN356}
  \item CodeT5's encoder (Dense) \cite{RN209}
  \item Commit Message Encoder (Dense) \cite{RN356}
  \item Jaccard token-set (Sparse) \cite{RN1746}
  \item MPNet (Dense) \cite{RN389}
  \item RoBERTa \cite{RN1743}
  \item Sentence-BERT \cite{RN1743}
  \item TF-IDF (Sparse) \cite{RN1746}
  \item UniXcoder (Dense) \cite{RN1746,RN825}
  \item Weighted n-gram (Sparse) \cite{RN1746}
  \item all-mpnet-base-v2 (Dense) \cite{RN1502}
  \item bag-of-words (Sparse) \cite{RN825}
  \item gtr-t5-base (Dense) \cite{RN1502}
  \item gtr-t5-large (Dense) \cite{RN1502}
  \item gtr-t5-xl (Dense) \cite{RN1502}
  \item gtr-t5-xxl (Dense) \cite{RN1502}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item CODEGEN-350M, 2B, 6B \cite{RN825}
  \item ChatGPT \cite{RN391}
  \item CodeGPT \cite{RN1743}
  \item CodeGen-Mono-2B, 16B \cite{RN1746}
  \item CodeGen25-7B \cite{RN1746}
  \item CodeLlama-16B \cite{RN1746}
  \item CodeLlama-7B \cite{RN1502,RN1746}
  \item CodeT5 \cite{RN209}
  \item Exemplar Guider \cite{RN356}
  \item GPT-3.5 \cite{RN1523}
  \item GPT-3.5-turbo \cite{RN825}
  \item GPT-3.5-turbo-0613 \cite{RN1746}
  \item GPT-4 \cite{RN1523,RN391}
  \item LSTM \cite{RN1743, RN363}
  \item Mistral-7B-v0.1 \cite{RN1502}
  \item PLBART (named SCODE-G) \cite{RN360}
  \item Repoformer-1B, 3B, 7B, 16B \cite{RN1746}
  \item StarCoder-16B \cite{RN1746}
  \item StarCoderBase-15.5B \cite{RN1502}
  \item StarCoderBase-1B,3B,7B \cite{RN1502,RN1746}
  \item Three encoders \cite{RN356}
  \item Transformer-based architecture - decoder component \cite{RN206, RN1743, RN356, RN363}
  \item code-cushman-001 (Codex large language model - fine-tuned) \cite{RN348}
  \item gpt-3.5-turbo \cite{RN1743}
  \item gpt-3.5-turbo-16k-0613 \cite{RN1523}
  \item text-davinci-002 \cite{RN389}
  \item text-davinci-003 \cite{RN1743,RN389}
\end{itemize} \\
  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Medical}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 14 Clinical Scenarios \cite{RN1617}
  \item 30 American Association for the Study of Liver Diseases \cite{RN1618}
  \item 35 Preoperative Guidelines \cite{RN1617}
  \item Apnea-ECG \cite{RN204}
  \item Biomedical Instructions, Clinical Practice Guidelines \cite{RN618}
  \item CXR-PRO \cite{RN386}
  \item Dynamed \cite{RN61}
  \item European Association for the Study of the Liver \cite{RN605}
  \item Harvard-FairVLMed \cite{RN1751}
  \item Hospital Neurology Discharge Summaries \cite{RN1712}
  \item Human-generated responses \cite{RN1617}
  \item IU-Xray \cite{RN1751}
  \item LiveQA, MMLU, MedInstruct, MedMCQA, MedQA, Medical Textbook, MedicationQA, Mol-Instructions, PubMed Central Full-text, PubMed Abstract \cite{RN618}
  \item MIMIC-CXR \cite{RN1751}
  \item MS-CXR \cite{RN386}
  \item Northern American HCV Guidelines \cite{RN605}
  \item Online Sources Nursing Knowledge JSON \cite{RN1712}
  \item PTB-XL, PTB-XL+ \cite{RN204}
  \item Patient Inquiry Dataset, Patient Symptom Record Dataset\cite{RN1712}
  \item PubMed Clinical Papers, Scoliosis Research Society’s, UpToDate\cite{RN61}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 1000 tokens with an overlap of 100 tokens \cite{RN1617}
  \item 128 words with a 32-word overlap \cite{RN618}
  \item 2000 tokens \cite{RN61}
  \item Apnea-ECG: Split recordings into one-minute segments. \cite{RN204}
  \item Cleans text \cite{RN605}
  \item Converts tables into text-based lists \cite{RN605}
  \item Full medical reports \cite{RN1751}
  \item Hierarchical sections \cite{RN1613}
  \item Labels paragraphs \cite{RN605}
  \item LangChain’s RecursiveCharacterTextSplitter \cite{RN1613}
  \item PTB-XL+: Use pre-made ECG features as natural chunks. \cite{RN204}
  \item Paragraphs \cite{RN1613}
  \item single-disease/ topic JSON entries (one entry = one chunk) \cite{RN1712}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval \cite{RN1712,RN1751,RN204,RN605,RN61,RN618,RN644}
  \item Microsoft Azure Cognitive Search services \cite{RN1618}
  \item Multimodal Retrieval - Dense Retrieval \cite{RN1613}
  \item Pinecone’s Retrieval Agent \cite{RN1617}
  \item Similarity of embeddings \cite{RN386}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ALBEF (Dense) \cite{RN386}
  \item BM25 (Sparse) \cite{RN1613}
  \item BioClinicalBERT (Dense) \cite{RN1751}
  \item Contriever (Dense) \cite{RN1613}
  \item Employs Microsoft Azure OpenAI’s ADA Text Embedding Version 2 model (text-embedding-ada-002) (Dense) \cite{RN1618}
  \item MPNet (Dense) \cite{RN61}
  \item MedCPT (Dense) \cite{RN1613,RN618}
  \item OpenAI’s text-embedding-ada-002 (Dense) \cite{RN1617}
  \item ResNet-50 (Dense) \cite{RN1751}
  \item SPECTER (Dense) \cite{RN1613}
  \item text-embedding-ada-002 (Dense) \cite{RN1712,RN204}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Alpaca \cite{RN618}
  \item ChatGPT \cite{RN61}
  \item Flan-T5 \cite{RN618}
  \item GPT-3.5 \cite{RN1613,RN1617,RN204,RN618}
  \item GPT-3.5-turbo \cite{RN1618,RN1712,RN386}
  \item GPT-4 \cite{RN1613,RN1618,RN1712,RN1751,RN386,RN618,RN644}
  \item GPT-4-turbo \cite{RN605}
  \item GPT-4.0 \cite{RN1617}
  \item Galactica \cite{RN618}
  \item LLaVA-Med-1.0 \cite{RN1751}
  \item LLaVA-Med-1.5-7B \cite{RN1751}
  \item Llama 3-70B \cite{RN1712}
  \item Llama-2-13B \cite{RN1617,RN204}
  \item Llama-2-13b \cite{RN1618}
  \item Llama-2-70B \cite{RN1613}
  \item Llama-2-7B \cite{RN1617,RN204}
  \item Llama2 \cite{RN618}
  \item MEDITRON \cite{RN618}
  \item MEDITRON-70B \cite{RN1613}
  \item Med-Flamingo \cite{RN1751}
  \item Med-PaLM \cite{RN618}
  \item MedAlpaca \cite{RN618}
  \item MedVInT \cite{RN1751}
  \item Mixtral-8×7B \cite{RN1613}
  \item PMC-LLaMA \cite{RN618}
  \item PMC-Llama-13B \cite{RN1613}
  \item RadFM \cite{RN1751}
  \item Self-BioRAG \cite{RN618}
  \item Self-RAG \cite{RN618}
  \item text-davinci-003 \cite{RN386}
\end{itemize} \\
  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Other}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 1,000-User Benchmark Subset \cite{RN1755}
  \item Aggregated flood event listings \cite{RN1747}
  \item Amazon Movie Reviews, Human-Edited Counterfactuals Subset of IMDb, IMDb Movie Review, MNLI, WaNLI, Wikipedia, Yelp Reviews \cite{RN340}
  \item Australian Open Legal QA, CaseHOLD, LEDGAR, Harvard Law Case Corpus, LEDGAR, LegalBench collection \cite{RN1615}
  \item Bing Search Logs \cite{RN1755}
  \item Census/projection-disaggregated gridded population \cite{RN1747}
  \item ChEBI-20 Dataset, Colossal Clean Crawled Corpus, ZINC-15 \cite{RN1621}
  \item Facebook Books, MovieLens100K \cite{RN62}
  \item FloodBrain ablation study dataset, FloodBrain evaluation dataset \cite{RN1747}
  \item LaMP \cite{RN1631}
  \item Microsoft Research Paraphrase Corpus \cite{RN952}
  \item OpenStreetMap Planet dump \cite{RN1747}
  \item ParaSCI-ACL \cite{RN952}
  \item Quora Question Pairs 140K, 50K \cite{RN952}
  \item ReliefWeb flood reports \cite{RN1747}
  \item The human cost of disasters (2000–2019) \cite{RN1747}

\end{itemize} 
& \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item A prefiltering strategy to manage the token limit imposed by the API. \cite{RN62}
  \item Bing Search Logs  May--July 2023) comprising user queries and clicked results, filtered and sampled to 1,000 users for evaluation \cite{RN1755}
  \item Each legal case is broken down into question, support snippet, extracted entities, and an answer. \cite{RN1615}
  \item Full-text pages from Wikipedia and a curated set of 500 high-traffic news domains, retained to maximize reliable entity linking \cite{RN1755}
  \item LangChain with a chunk size (set as 1000 tokens) and chunk overlap (200 tokens) \cite{RN1629}
  \item Small prompt segments (p1:s and q1:t) \cite{RN952}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BM25-based Caption Retrieval \cite{RN1621}
  \item Counterfactual Dense Retrieval (CF-DPR) \cite{RN340}
  \item Dense Retrieval \cite{RN1629,RN1755,RN952}
  \item Google Custom Search \cite{RN1747}
  \item Morgan Fingerprints-based Molecule Retrieval \cite{RN1621}
  \item ROPG-KD \cite{RN1631}
  \item ROPG-RL \cite{RN1631}
  \item Three-pronged retrieval approach: Intra query matching, Inter context matching, Hybrid weighted retrieval \cite{RN1615}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item AnglE-BERT (Dense) \cite{RN1615}
  \item BERT (Dense) \cite{RN1615}
  \item Contriever (Dense) \cite{RN1631,RN1755}
  \item LegalBERT (Dense) \cite{RN1615}
  \item Morgan Fingerprints: Converts molecular SMILES representations into binary bit vectors that capture the presence or absence of chemical substructures. \cite{RN1621}
  \item Sparse encoding mechanism, effectively capturing detailed structural features of molecules. \cite{RN1621}
  \item Two independent BERT encoders (Dense) \cite{RN340}
  \item paraphrase-mpnet-base-v2 (Dense) \cite{RN952}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Bloom \cite{RN1629}
  \item ChatGPT-3.5-turbo \cite{RN62}
  \item Flan-T5-XXL-11B \cite{RN1631}
  \item GPT-3 \cite{RN340}
  \item GPT-3.5 \cite{RN1747}
  \item GPT-3.5-turbo \cite{RN1621,RN1755}
  \item GPT-4 \cite{RN1615,RN1629,RN1747,RN1755}
  \item GPT-4-0314 \cite{RN1621}
  \item GPT2 Large \cite{RN952}
  \item GPT2 Medium \cite{RN952}
  \item Gemini \cite{RN1629}
  \item Llama-2 \cite{RN1629}
  \item Llama-2-7B \cite{RN1621}
  \item Mistral-7B \cite{RN1615}
  \item PaLM-Text-Bison \cite{RN1747}
\end{itemize} \\
  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Evaluation}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 2WikiMultihopQA \cite{RN1750}
  \item ClashEval Drug Dosage \cite{RN1752}
  \item ClashEval Locations \cite{RN1752}
  \item ClashEval Names \cite{RN1752}
  \item ClashEval News \cite{RN1752}
  \item ClashEval Sports Records \cite{RN1752}
  \item ClashEval Wikipedia Dates \cite{RN1752}
  \item EN.MC \cite{RN1750}
  \item En.QA \cite{RN1750}
  \item FEVER \cite{RN385}
  \item Factual Recall Questions \cite{RN1759}
  \item False Premise Questions \cite{RN1759}
  \item General Legal Research \cite{RN1759}
  \item HotpotQA \cite{RN1750,RN385}
  \item Jurisdiction or Time-Specific Research \cite{RN1759}
  \item MuSiQue \cite{RN1750}
  \item MultiFieldQA \cite{RN1750}
  \item MultiHop-RAG dataset \cite{RN390}
  \item MultiRC \cite{RN385}
  \item NarrativeQA \cite{RN1750}
  \item Natural Questions \cite{RN385}
  \item QMSum \cite{RN1750}
  \item Qasper \cite{RN1750}
  \item RGB (Retrieval-Augmented Generation Benchmark) \cite{RN622}
  \item ReCoRD \cite{RN385}
  \item WikiEval \cite{RN147}
  \item Wizards of Wikipedia \cite{RN385}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Fixed-size sliding windows of 300 words per chunk \cite{RN1750}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval \cite{RN1750,RN1752,RN1759}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Contriever (Dense) \cite{RN1750}
  \item Dragon (Dense) \cite{RN1750}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Ask Practical Law AI proprietary LLM \cite{RN1759}
  \item Claude-3-Opus \cite{RN1752}
  \item Claude-3.5-Sonnet \cite{RN1752}
  \item GPT-3.5-turbo \cite{RN1750}
  \item GPT-3.5-turbo-0125 \cite{RN1752}
  \item GPT-4-turbo-2024-04-09 \cite{RN1759}
  \item GPT-4o \cite{RN1750,RN1752}
  \item Gemini-1.5-Flash \cite{RN1752}
  \item Gemini-1.5-Pro \cite{RN1750}
  \item Lexis+ AI proprietary LLM \cite{RN1759}
  \item Llama-3-8B-instruct \cite{RN1752}
  \item Westlaw AI-Assisted Research (GPT-4-based) \cite{RN1759}
\end{itemize} \\
  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Multimodal}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ActivityNet Captions, MSR-VTT, MSVD, VATEX \cite{RN71}
  \item CC12M, CC3M, CCS, COYO-700M, NoCaps, SBU \cite{RN888}
  \item COCO \cite{RN79}
  \item Common Objects in Context \cite{RN365}
  \item Flickr30k \cite{RN365,RN888}
  \item Google Search corpus \cite{RN362}
  \item LAION \cite{RN367}
  \item MS-COCO \cite{RN367,RN888}
  \item OKVQA \cite{RN362}
  
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Image and Sentences pairs \cite{RN365}
  \item Single Image \cite{RN79}
  \item Subword \cite{RN888}
  \item Uniformly sample frames or clips, up to 25 per video - Apply temporal deformable convolution. \cite{RN71}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval \cite{RN362,RN71,RN79,RN888}
  \item Multimodal Retriever - Dense Retrieval \cite{RN367}
  \item Similarity Search \cite{RN365}
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BERT-base (Dense) \cite{RN362}
  \item Byte Pair Encoding (Dense) \cite{RN79}
  \item CLIP (Dense) \cite{RN367, RN365, RN79, RN888}
  \item LXMERT (image and text) (Dense) \cite{RN365}
  \item Transformer-based encoder (Dense) \cite{RN888}
  \item Temporal deformable convolutional encoder (Dense) \cite{RN71}
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item CM3 Model \cite{RN367}
  \item RETRO \cite{RN888}
  \item T5 \cite{RN362}
  \item Transformer encoder-decoder architecture \cite{RN79}
  \item Transformer-based GPT-2 model \cite{RN365}
  \item V\&L encoder is used with a decoder for image captioning \cite{RN365}
  \item fully convolutional decoder \cite{RN71}
\end{itemize} \\
  \midrule

\multicolumn{5}{l}{{\textbf{Domain: Conversational AI}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item CoQA \cite{RN1754}
  \item CCNet \cite{RN349}
  \item ConvFinQA (CFQA) \cite{RN1754}
  \item DoQA \cite{RN1754}
  \item Doc2Dial (D2D) \cite{RN1754}
  \item Emotion-Specific Dialogue \cite{RN994}
  \item Gender-Specific Dialogue \cite{RN994}
  \item HybriDial (HDial) \cite{RN1754}
  \item INSCIT \cite{RN1754}
  \item LightQA, LightWild, OpenQA-NQ {RN358}
  \item MultiWOZ 2.1 \cite{RN378}
  \item QReCC, QuAC, SQA, TCQA \cite{RN1754}
  \item Sentiment-Specific Dialogue \cite{RN994}
  \item Weibo \cite{RN935}
  \item Wikipedia, Wizard of the Internet \cite{RN349}
  \item Wizard of Wikipedia \cite{RN349,RN358}
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 100 Words \cite{RN349}
  \item First 256 tokens (Search Engine) \cite{RN349}
  \item Fixed-length text chunks (~300 words) \cite{RN1754}
  \item Same as RAG DPR (Token) (Lewis et al., 2020b) \cite{RN358}
  \item Summarized memory slot \cite{RN935}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Knowledge Retrieval (DKR) \cite{RN378}
  \item Dense Retrieval \cite{RN1754,RN349,RN358,RN994}
  \item Memory module \cite{RN935}
  \item Search Engine Retrieval (Bing Search API) \cite{RN349}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dragon (Dense) \cite{RN1754}
  \item E5-unsupervised (Dense) \cite{RN1754}
  \item GRU (Dense) \cite{RN935}
  \item Pre-trained DPR model from the KILT Benchmark (Dense) \cite{RN349}
  \item RoBERTa (Dense) \cite{RN378}
  \item Same as RAG DPR (Token) (Lewis et al., 2020b) (Dense) \cite{RN358}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BART-Large \cite{RN349,RN358, RN378}
  \item BlenderBot \cite{RN349}
  \item ChatQA-1.0 7B, 8B, 13B, 22B, 70B 13B \cite{RN1754}
  \item Command R+ (104 B) \cite{RN1754}
  \item Fusion-in-Decoder \cite{RN349}
  \item GPT-2–based \cite{RN994}
  \item GPT-3.5-Turbo-0613, GPT-4-0613, GPT-4-Turbo-2024-04-09, GPT-SFT-22B, GPT-SFT-8B, Llama-2-13B-Chat, Llama-2-70B-Chat, Llama-2-7B-Chat, Llama-3-70B-Instruct, Llama-3-8B-Instruct, Llama2-SFT-13B, Llama2-SFT-70B, Llama3-ChatQA-1.5-70B, Llama3-ChatQA-1.5-8B \cite{RN1754}
  \item Seq2Seq \cite{RN935}
  \item T5 \cite{RN349, RN358}
\end{itemize} \\
  \midrule

  \newpage

\multicolumn{5}{l}{{\textbf{Domain: Security/Vulnerabilities}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Agent-Driver \cite{RN1758}
  \item EHRAgent \cite{RN1758}
  \item Enron Email corpus \cite{RN1749}
  \item Harry Potter Series (Books3 subset) \cite{RN1739}
  \item HotpotQA \cite{RN1749}
  \item MS MARCO \cite{RN1612,RN1749}
  \item Natural Questions \cite{RN1612,RN1749}
  \item SQuAD \cite{RN1612}
  \item StrategyQA \cite{RN1758}
  \item WikiASP \cite{RN1612}
  \item WikiQA question set \cite{RN1739}
  \item Wikipedia \cite{RN1739}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Documents are split into fixed-length contiguous passages \cite{RN1749}
  \item Fixed-size overlapping chunks \cite{RN1739}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval \cite{RN1612,RN1632,RN1749,RN1758}
  \item ORQA \cite{RN1758}
  \item REALM \cite{RN1758}
  \item Sparse Retrieval \cite{RN1739}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ANCE (Dense) \cite{RN1758}
  \item BGE (Dense) \cite{RN1758}
  \item BM25 (Sparse) \cite{RN1739}
  \item Contriever (Dense) \cite{RN1612,RN1749}
  \item Contriever-MS MARCO (Dense) \cite{RN1749}
  \item DPR encoder (Dense) \cite{RN1749}
  \item Dense Passage Retriever (Dense) \cite{RN1758}
  \item JinaBERT (Dense) \cite{RN1612}
  \item LLaMA Embedding (Dense) \cite{RN1612}
  \item ORQA (Dense) \cite{RN1758}
  \item Proprietary dense encoder inside NVIDIA Chat-with-RTX (Dense) \cite{RN1749}
  \item REALM (Dense) \cite{RN1758}
  \item text-embedding-ada-002 encoder (Dense) \cite{RN1758}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Claude-3-Opus \cite{RN1612}
  \item Customized GPT instances \cite{RN1632}
  \item GPT-3.5 \cite{RN1632}
  \item GPT-3.5-turbo \cite{RN1749,RN1758}
  \item GPT-4 \cite{RN1612,RN1632,RN1739,RN1749}
  \item Gemma-2B, Gemma-7B \cite{RN1749}
  \item Llama-2-13B-Chat, 70B-Chat, 7B-Chat \cite{RN1739}
  \item Llama-2-7b-chat-hf \cite{RN1612}
  \item Llama-3-70B \cite{RN1758}
  \item Llama-3-8B \cite{RN1749,RN1758}

  \item Llama-3-8B-instruct, Mistral-7B-Instruct, Mixtral-8×7B, Platypus 2-Instruct-70B, Qwen-1.5-72B-Chat, SOLAR-10.7B, WizardLM-13B \cite{RN1739}
  \item Mistral 7B-int4 \cite{RN1749}
  \item Mistral-7B \cite{RN1632}
  \item Vicuna-13B \cite{RN1739,RN1749}
  \item Vicuna-7B \cite{RN1749}

\end{itemize} \\
  \midrule

\multicolumn{5}{l}{{\textbf{Domain: Biomedical}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ADInt; Ade-corpus-v2; ChemProt; DDI; GIT; GIT-RE; MTsample; UMLS \cite{RN1643}
  \item Alzheimer’s Knowledge Base (AlzKB) \cite{RN1757}
  \item BioChatter Benchmark \cite{RN1740}
  \item Multiple Choice Questions Dataset; RAG Comparison Dataset; True/False Dataset \cite{RN1569}
  \item PubMed Clinical Papers \cite{RN1627}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Extracts multiple contextual associations (chunks) from SPOKE via REST-API calls. \cite{RN1569}
  \item Nodes and Edges \cite{RN1757}
  \item Split text into chunks of five consecutive tokens/words. \cite{RN1643}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval \cite{RN1569,RN1627,RN1643,RN1740}
  \item Dense Retrieval - Weaviate \cite{RN1757}
  \item SPOKE’s REST-API \cite{RN1569}
  \item Sparse Retrieval \cite{RN1757}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item MedLLaMA-13B (Dense) \cite{RN1643}
  \item MiniLM (Dense) \cite{RN1569}
  \item OpenAI’s text-embedding-ada-002 (Dense) \cite{RN1627}
  \item PubMedBert (Dense) \cite{RN1569}
  \item all-MiniLM-L6-v2 (Dense) \cite{RN1569}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BioGPT; KRAGEN’s LLM; OpenChat \cite{RN1757}
  \item GPT-3.5; Microsoft’s Prometheus; text-davinci-003 \cite{RN1627}
  \item GPT-3.5-turbo \cite{RN1569}
  \item GPT-4 \cite{RN1569,RN1627}
  \item GPT-4 (in zero-shot settings); Llama-3.1-8B; MedLlama-13B \cite{RN1643}
  \item Llama-2-13B \cite{RN1643,RN1569}
\end{itemize} \\
  \midrule

\newpage

\multicolumn{5}{l}{{\textbf{Domain: Education}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item GPT-generated answer-eval corpus; lecture materials; MongoDB logs; MongoDB QA; TAM questionnaire responses \cite{RN1711}
  \item Lay-language synthesis corpus; UMLS; Wikipedia \cite{RN359}
  \item Data-mining and text-analytics course materials; Lumos-QG-generated QA dataset \cite{RN1744}
  \item Math Nation queries; OpenStax Prealgebra \cite{RN134}
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Character-level text splitting of PDFs into fixed-length \cite{RN1744}
  \item LangChain TextSplitter \cite{RN1711}
  \item Textbook by sub-section \cite{RN134}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval \cite{RN134,RN359}
  \item Dense Retrieval - LangChain \cite{RN1744}
  \item Dense Retrieval - Weaviate \cite{RN1711}
  \item MongoDB \cite{RN1711}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BERTBase (Dense) \cite{RN359}
  \item text-embedding-ada-002 (Dense) \cite{RN134,RN1711,RN1744}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BART \cite{RN359}
  \item GPT-3.5-turbo \cite{RN1711,RN1744}
  \item GPT-4 \cite{RN1711,RN1744}
  \item gpt-3.5-turbo-0613 \cite{RN134}
\end{itemize} \\
  \midrule

\multicolumn{5}{l}{{\textbf{Domain: Information Extraction}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ACE 2005 \cite{RN364}
  \item De-identified electronic health records \cite{RN1610}
  \item RAMS \cite{RN370}
  \item WikiEvents \cite{RN364,RN370}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Fixed-size chunks (600 characters) \cite{RN1610}
  \item Sentence \cite{RN370}
  \item Structured data (like weight tables) is split row by row \cite{RN1610}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Adaptive Hybrid Retrieval; Context-Consistency Retrieval; Schema-Consistency Retrieval \cite{RN370}
  \item Dense Retrieval \cite{RN1610,RN364}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Sentence Transformer (Dense) \cite{RN1610}
  \item SentenceBERT (Dense) \cite{RN364,RN370}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BART-Large \cite{RN364}
  \item Llama-2-13B \cite{RN1610}
  \item T5 \cite{RN370}
\end{itemize} \\
  \midrule

\multicolumn{5}{l}{{\textbf{Domain: Financial}}} \\

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item AlphaFin-Test subset \cite{RN1741}
  \item FinanceBench \cite{RN1623}
  \item Financial News \cite{RN1741}
  \item Financial Reports \cite{RN1741}
  \item Financial Reports CoT \cite{RN1741}
  \item Real-time Market Data \cite{RN1741}
  \item Research datasets \cite{RN1741}
  \item StockQA \cite{RN1741}
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item 128/256/512-token chunks; Chipper-based structure extraction; merge strategy \cite{RN1623}
  \item Coarse: ChatGPT document summaries; Fine: RefGPT generates multiple Q\&A per document; embed each summary/Q\&A chunk \cite{RN1741}
\end{itemize} 

& 

\begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item Dense Retrieval \cite{RN1623,RN1741}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item BGE (Dense) \cite{RN1741}
  \item SGPT (Dense) \cite{RN1741}
  \item multi-qa-mpnet-base-dot-v1 (Dense) \cite{RN1623}
\end{itemize} & \begin{itemize}\setlength\leftskip{-1.8em}\setlength\itemindent{0em}\setlength\itemsep{0em}
  \item ChatGLM2-6B \cite{RN1741}
  \item GPT-4 \cite{RN1623}
  \item Mixtral-8×7B \cite{RN1623}
  \item StockGPT \cite{RN1741}
\end{itemize} \\
  \midrule

\end{longtable}
